Is there exist a hadron spin-flip contribution in the Coulomb-hadron interference at small transfer momenta and high energies

The analysing power $A_N$ is examined in the range of the Coulomb-hadron interferenceon on the basis of the experimental data from p_L = 6 GeV/c up to 200 GeV/c taking account of a phenomenological analysis at p_L = 6 GeV/c and a dynamic high-energy spin model. The results are compared with the new RHIC data at p_L = 100 GeV/c. The new experimental data obtained at RHIC indicate the small contributions of the hadrons spin-flip amplitude.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

